How Benchmarks and Evaluation Protocols Shape Conclusions in Provenance-Based Intrusion Detection

Provenance-based intrusion detection systems (PIDS) frequently report strong performance, but the conclusions drawn from these results can be highly sensitive to benchmarking choices and evaluation protocols. We investigate this dependency by re-evaluating representative PIDS on public datasets that meet our audit, labeling, and calibration requirements. Focusing primarily on the audited DARPA TC E3 datasets, we apply a unified protocol with temporally separated test periods and validation-only checkpoint selection and threshold calibration, and ask which architectural claims are empirically supported. We find that alerting success and investigation utility can diverge sharply, as several systems surface attacks without providing enough process-level context to support forensic investigation. Across the four primary datasets, a simple allowlist built from executable names and paths observed during training matches or exceeds the selected learned baselines on key operating-point metrics, showing that comparable performance on these metrics is achievable using lexical novelty alone. Quantifying semantic signal quality through feature completeness and field entropy helps explain why several audited E3 datasets support alerting performance without reliably separating model architectures. Theia, however, provides the richest semantic signal and is the only primary dataset on which our reference model, Theseus, clearly improves both ranking and node-level recovery over the other learned systems. Overall, these findings reinforce the importance of interpreting architectural claims in PIDS together with the benchmark properties and evaluation protocol that produced them.

==> scenario_graph.tex <==
\begin{figure}[t]
    \centering
    \definecolor{strictred}{HTML}{C33530}
    \definecolor{sideeffectorange}{HTML}{FF8432}
    \definecolor{benigngreen}{HTML}{6AF190}
    \definecolor{processgreen}{HTML}{C9E8D2}
    \definecolor{nodeyellow}{HTML}{FEF2CC}
    \definecolor{nodeblue}{HTML}{D1D9FC}
    \definecolor{nodegrey}{HTML}{EEEEEE}

    \resizebox{0.95\columnwidth}{!}{
    \begin{tikzpicture}[
        node distance=1.1cm and 1.7cm,
        box/.style={
            rectangle,
            draw=black,
            rounded corners,
            align=center,
            minimum height=0.55cm,
            minimum width=2.05cm,
            font=\ttfamily\small
        },
        proc/.style={box, fill=processgreen},
        file/.style={box, fill=nodeblue},
        sock/.style={box, fill=nodeyellow},
        strict/.style={->, >=Latex, very thick, strictred, font=\scriptsize\sffamily},
        benign/.style={->, >=Latex, thick, benigngreen!60!black, densely dotted, font=\scriptsize\sffamily},
        sideeffect/.style={->, >=Latex, thick, sideeffectorange!85!black, dashed, font=\scriptsize\sffamily}
    ]

    % --- 1. Successful attack chain ---
    \node[proc] (httpd) {httpd};
    \node[proc, below=of httpd] (sh) {sh};
    \node[proc, below=of sh] (python) {python};
    \node[proc, below=of python] (postgres) {postgres};
    \node[file, below=of postgres] (dump) {dump.sql};
    \node[sock, below=of dump, yshift=0.18cm] (c2) {198.51.100.1};

    % --- 2. Benign context ---
    \node[file, left=1.35cm of httpd] (lib) {libc.so};
    \node[file, left=1.35cm of sh] (log) {access.log};
    \node[file, left=1.35cm of postgres] (conf) {pg\_hba.conf};

    % --- 3. Failed attempts ---
    \node[proc, right=1.95cm of sh] (crash) {payload\_4.9};
    \node[file, right=1.95cm of python, yshift=0.5cm] (shadow) {/etc/shadow};
    \node[sock, right=1.95cm of python, yshift=-0.5cm] (scan) {10.0.0.5};

    % --- Edges: strict ---
    \draw[strict] (httpd) -- node[right] {execve} (sh);
    \draw[strict] (sh) -- node[right] {execve} (python);
    \draw[strict] (python) -- node[right] {connect} (postgres);
    \draw[strict] (postgres) -- node[right] {write} (dump);
    \draw[strict] (dump.20) to[out=45,in=-45] node[right] {read} (python.340);
    \draw[strict] (python.200) to[out=240,in=120] node[left] {sendto} (c2.160);

    % --- Edges: benign ---
    \draw[benign] (httpd) -- node[above] {read} (lib);
    \draw[benign] (httpd) -- node[above, sloped] {write} (log.north east);
    \draw[benign] (postgres) -- node[above] {read} (conf);

    % --- Edges: side effects ---
    \draw[sideeffect] (sh) -- node[above] {execve (crash)} (crash);
    \draw[sideeffect] (python) -- node[above, sloped] {open (fail)} (shadow.west);
    \draw[sideeffect] (python) -- node[below, sloped] {connect (fail)} (scan.west);

    % --- Legend ---
    \node[
        draw=black!50,
        inner sep=6pt,
        anchor=north west,
        font=\scriptsize\sffamily,
        align=left,
        xshift=-1.2cm,
        yshift=1.1cm
    ] at (scan.south west|-c2.west) {
        \tikz[baseline=-0.5ex]\draw[strict] (0,0) -- (0.6,0); Successful Attack Chain\\[0.5ex]
        \tikz[baseline=-0.5ex]\draw[sideeffect] (0,0) -- (0.6,0); Failed Attempts (Excluded)\\[0.5ex]
        \tikz[baseline=-0.5ex]\draw[benign] (0,0) -- (0.6,0); Benign Execution (Conflated)
    };

    \end{tikzpicture}
    }
    \caption{Illustrative example of evaluation scopes. The current process-level scope typically captures only the successful execution path (solid red). Edge-level annotations can distinguish failed attack-induced actions (dashed orange) from unrelated benign execution (dotted green) that are currently conflated under node-level labeling.}
    \label{fig:causal_scope}
\end{figure}
